Fully Distributed Multi-View 3D Tracking in Real-Time

Multi-camera tracking with overlapping fields of view typically relies on centralized fusion, which creates computational bottlenecks that prevent deployment at scale. We present MV3DT, a fully distributed framework for real-time multi-view 3D tracking that achieves accurate identity propagation and occlusion recovery through peer-to-peer coordination, eliminating the need for central aggregation. Each camera node executes a lightweight modular pipeline comprising monocular 3D perception, distributed multi-view association, and collaborative fusion via lightweight messaging. MV3DT achieves 96.5% IDF1, 93.1% MOTA, and 94.6% MOTP on WILDTRACK, competitive with state-of-the-art centralized methods, and unprecedented 41.7% IDF1 and 50.9% MOTA on SCOUT while demonstrating superior scalability: sustaining 30 FPS on 100 cameras with <10ms inter-camera latency and only 2.2% communication overhead. MV3DT operates in a zero-shot regime given camera calibrations, requiring no scene-specific learning and making it directly deployable in new environments. These results establish MV3DT as a practical solution for real-time multi-view tracking in large-scale overlapping camera networks.

==> tikz_message_layout.tex <==
% Message layout: three columns, one color per column, all boxes same size, legend kept.
\begin{tikzpicture}[
    field/.style={draw=black, rotate=45, thick, minimum height=6mm, minimum width=25mm, font=\footnotesize\bfseries, align=center, inner sep=2pt},
    group label/.style={font=\footnotesize, text=darkgray},
    node distance=0.5pt
]
    % Column 1 (gray): all
    \node[field, fill=lightgray!35] (f1) at (0,0) {frame};
    \node[field, fill=lightgray!35] (f2) at (10mm,0) {camID};
    \node[field, fill=lightgray!35] (f3) at (20mm,0) {targetID};
    \node[field, fill=lightgray!35] (f4) at (30mm,0){targetID Ts};
    \node[group label] at (15mm,-15mm) {all};

    % Column 2 (blue): tracklet & stateUpdate + tracklet-only
    \node[field, fill=svblue!25] (f5) at (40mm,0) {targetAge};
    \node[field, fill=svblue!25] (f6) at (50mm,0) {state};
    \node[field, fill=svblue!25] (f7) at (60mm,0) {stateTime};
    \node[field, fill=svblue!25] (f8) at (70mm,0) {visibility};
    \node[field, fill=svblue!25] (f9) at (80mm,0) {camDist};
    \node[field, fill=svblue!25] (f10) at (90mm,0) {tracklet};
    \node[group label] at (65mm,-15mm) {tracklet, stateUpdate};

    % Column 3 (orange): adoptedID
    \node[field, fill=mvorange!30] (f11) at (100mm,0) {prevID};
    \node[group label] at (100mm,-15mm) {adoptedID};
\end{tikzpicture}

\vspace{-3mm}


==> tikz_state_transition_diagram.tex <==
\vspace{-4mm}

\begin{tikzpicture}[
    % node distance=18mm and 1cm,
    state/.style={ellipse, draw=black, very thick, text=black, align=center, 
    minimum width=10mm, minimum height=8mm, font=\scriptsize\bfseries},
    arrow/.style={->, >=Stealth, thick, dashed, draw=black},
    label/.style={font=\scriptsize, text=black, align=center}
]

% % States
% \node[state, fill=tentative!20]   (tentative)   at (0.0,1.8) {Tentative};
% \node[state, fill=active!20]      (active)      at (2.0,1.8) {Active};
% \node[state, fill=quasiactive!20] (quasiactive) at (4.3,1.8) {Quasi-Active};
% \node[state, fill=terminated!20]  (terminated)  at (0.8, 0) {Terminated};
% \node[state, fill=inactive!20]    (inactive)    at (3.2 ,0) {Inactive};

% States (horizontal spacing increased for clarity)
\node[state, fill=svblue!20]   (tentative)   at (0.0,0) {Tentative};
\node[state, fill=svblue!20]      (active)      at (3,0) {Active};
\node[state, fill=mvorange!20] (quasiactive) at (6,0) {Quasi-Active};
\node[state, fill=svblue!20]  (terminated)  at (1, -2) {Terminated};
\node[state, fill=svblue!20]    (inactive)    at (4, -2) {Inactive};

% Transitions with labels
% From Tentative
\draw[arrow] (tentative) to[out=120,in=60,looseness=3] node[above, label] {} (tentative);
\draw[arrow] (tentative) to[out=30,in=150,looseness=1] node[above, label] {} (active);
\draw[arrow] (tentative) to[out=250,in=150,looseness=1] node[left, label, xshift=-5pt] {} (terminated);

% From Active
\draw[arrow] (active) to[out=120,in=60,looseness=3] node[above, label] {} (active);
\draw[arrow] (active) to[out=30,in=150,looseness=1] node[above, label] {} (quasiactive);
\draw[arrow] (active) to[out=250,in=135] node[left, label, xshift=-5pt] {} (inactive);

% From Quasi-Active
\draw[arrow] (quasiactive) to[out=120,in=60,looseness=3] node[above, label] {} (quasiactive);
\draw[arrow] (quasiactive) to[out=210,in=330] node[above, label] {} (active);
\draw[arrow] (quasiactive) to[out=270,in=0] node[right, label, xshift=8pt] {} (inactive);
\draw[arrow] (quasiactive) to[out=320,in=300,looseness=1.5] node[right, label, xshift=8pt] {} (terminated);

% From Inactive
\draw[arrow] (inactive) to[out=240,in=300,looseness=3] node[below, label] {} (inactive);
\draw[arrow] (inactive) to[out=100,in=290] node[left, label, xshift=-5pt] {} (active);
\draw[arrow] (inactive) to[out=210,in=330] node[left, label, xshift=-5pt] {} (terminated);

% External arrows
\draw[arrow] ([xshift=-10mm]tentative.west) -- (tentative.west);
\draw[arrow] ([xshift=10mm]quasiactive.east) -- (quasiactive.east);

\end{tikzpicture}

\vspace{-15mm}

% % Legend/Key Table
% \node[below right, fill=keyblue!30, draw=black, thick, inner sep=5pt, font=\small] at (9.5,-0.5) {
% \begin{tabular}{|c|l|}
% \hline
% \textbf{Key} & \textbf{Definition} \\
% \hline
% Ib & Unmatched detector bbox \\
% Ip & Unmatched peer target feet location \\
% Cmd & Not duplicate with existing targets \\
% Cm & Matched with detector bbox \\
% Ca & Tracker age $>$ = \\
% Ce & ShadowTrackingAge $>$ = \\
% Cs & ShadowTrackingAge $>$ = \\
% Cp & Recently updated matched peer available \\
% An & New Tracker Creation \\
% Ar & Reset shadowTrackingAge \\
% Ai & Increment shadowTrackingAge \\
% Am & Maintain shadowTrackingAge \\
% At & Termination \\
% \hline
% \end{tabular}
% };
